Control-Oriented Modeling of Pipe Flow through Intersecting Pipe Geometries

We present control-oriented models for transient dynamics of isothermal one-dimensional gas flow through multiple pipes in series and intersecting pipe geometries. These composite models subsume algebraic constraints that would otherwise appear due to boundary conditions, so that our linear state-space models are well-suited for model-based control design for gas flow in pipe networks with non-trivial geometries.

==> figures/series.tikz.tex <==
\begin{tikzpicture}

\draw [->] (2.5,0) -- node[above]{mass flow} (4.5,0);
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $p_1$}  (4,0);
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=.2cm] {Pipe $p_1$}  (4,0);
%%\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $p_2$}  (4,-2);
%%\node [line width=6pt] at (0,-2) {$\vdots$};
%\draw [line width=3pt] (2,-1) -- node[above, xshift=1.8cm, yshift=-.8cm] {Pipe $p_2$}  (4,-2);
\draw [line width=3pt] (0,-1) -- node[above] {Pipe $P_{0}$}  (2,-1);
\draw [line width=3pt] (2.1,-1) -- node[above] {Pipe $P_{1}$}  (4,-1);
\draw[dotted, line width=1pt] (4.1,-1) -- (5,-1);
\draw [line width=3pt] (5.1,-1) -- node[above] {Pipe $P_{n-1}$}  (7,-1);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}



==> figures/star_junction.tex <==
\begin{tikzpicture}

\draw [->] (3,0) -- node[above]{mass flow} (5,0);
\draw [line width=6pt] (0,0) -- node[above, xshift=-3cm, yshift=0.8cm] {Pipe $P_1$}  (4,-2);
\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $P_2$}  (4,-2);
\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=6pt] (0,-3.5) -- node[above, xshift=-3cm, yshift=-1cm] {Pipe $P_n$}  (4,-2);
\draw [line width=6pt] (4,-2) -- node[above, xshift=3cm, yshift=0.8cm] {Pipe $P_{n+1}$}  (8,0);
\draw [line width=6pt] (4,-2) -- node[above, xshift=3cm, yshift=0.2cm] {Pipe $P_{n+2}$}  (8,-1);
\node [line width=6pt] at (8,-2) {$\vdots$};
\draw [line width=6pt] (4,-2) -- node[above, xshift=3cm, yshift=-1cm] {Pipe $P_{n+m}$}  (8,-3.5);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}

==> figures/xjoiningPipes_sketch.tex <==
\begin{tikzpicture}

\draw [->] (3,0) -- node[above]{mass flow} (5,0);
\draw [line width=6pt] (0,0) -- node[above, xshift=-3cm, yshift=0.8cm] {Pipe $P_1$}  (4,-2);
\draw [line width=6pt] (0,-1) -- node[above, xshift=-3cm, yshift=0.2cm] {Pipe $P_2$}  (4,-2);
\node [line width=6pt] at (0,-2) {$\vdots$};
\draw [line width=6pt] (0,-3.5) -- node[above, xshift=-3cm, yshift=-1cm] {Pipe $P_n$}  (4,-2);
\draw [line width=6pt] (4,-2) -- node[above] {Pipe $P_{0}$}  (8,-2);
%
%% Outer box for the whole pipe section
%\draw (0,0) rectangle ++(10.5,3);
%\draw [->] (-2,1) -- node[above] {$q_{out}$}  ++(2,0);
%\draw [->] (-2,2) -- node[above] {$p_{in}$} ++(2,0);
%\draw [->] (10.5,0.5) -- node[above] {$q_{in}$} ++(2,0);
%\draw [->] (10.5,2.5) -- node[above] {$p_{out}$} ++(2,0);
%
%% Inside the box
%\node[draw, fit={(2,1.25) (3.5,2.25)}, inner sep=0pt, label=center:Pipe 1] (A) {};
%\node[draw, fit={(7,0.75) (8.5,1.75)}, inner sep=0pt, label=center:Pipe 2] (B) {};
%\draw [->] (0,2) -- node[above]{$p_{P_1,in}$} ++(2,0);
%\draw [->] (3.5,2) -- node[above]{$q_{P_2,in}$} ++(6,0) -- ++(0,-1.5) -- ++(1,0);
%\draw [->] (3.5,1.5) -- node[above]{$p_{P_1,out}=p_{P_2,in}$} ++(3.5,0);
%\draw [->] (0,1) -- node[below]{$q_{P_2,out}$} ++(7,0);
%\draw [->] (8.5,1.5) -- ++(0.5,0) -- ++(0,1) -- node[above]{$p_{P_2,out}$} ++(1.5,0);
%\draw[->] (8.5,1) -- ++(0.5,0) -- ++(0,-0.5) -- node[below]{$q_{P_2,in}=q_{P_1,out}$} ++ (-8,0) -- ++ (0,1.25) -- ++(1,0);
\end{tikzpicture}
